The Expressive Limits of Diagonal SSMs for State-Tracking

State-Space Models (SSMs) have recently been shown to achieve strong empirical performance on a variety of long-range sequence modeling tasks while remaining efficient and highly-parallelizable. However, the theoretical understanding of their expressive power remains limited. In this work, we study the expressivity of input-Dependent Complex-valued Diagonal (DCD) SSMs on sequential state-tracking tasks. We show that single-layer DCD SSMs cannot express state-tracking of any non-Abelian group at finite precision. More generally, we show that $k$-layer DCD SSMs can express state-tracking of a group if and only if that group has a subnormal series of length $k$, with Abelian factors. That is, we identify the precise expressivity range of $k$-layer DCD SSMs within the solvable groups. Empirically, we find that multi-layer models often fail to learn state-tracking for non-Abelian groups, highlighting a gap between expressivity and learnability.

==> tikz/champion.tex <==
\documentclass[tikz, border=0]{standalone}
\usepackage{amsmath, amssymb, amsthm}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}[>=Stealth, font=\LARGE]

\definecolor{cGk}{HTML}{1B4F72}
\definecolor{cGkm}{HTML}{6C3483}
\definecolor{cDots}{HTML}{B7950B}
\definecolor{cG2}{HTML}{D35400} % NEW: Pumpkin orange for G2
\definecolor{cG1}{HTML}{C0392B}
\definecolor{cQuot}{HTML}{2471A3}
\definecolor{cArr}{HTML}{C0392B}

\def\qw{4.5}
\def\qh{0.9}
\def\qcx{3.8}

\def\Ya{0}
\def\Yb{1.5}
\def\Ydots{3}
\def\Yc{4.5} % Now G2 / G1
\def\Yd{6.0} % NEW: Innermost G1

\def\lh{0.6}
\def\vpad{0.3} % Vertical padding
\def\hpad{0.5} % Horizontal padding

\pgfmathsetmacro{\ixl}{\qcx-\qw/2-\hpad}
\pgfmathsetmacro{\ixr}{\qcx+\qw/2+\hpad}
\pgfmathsetmacro{\iyb}{\Yd-\vpad}
\pgfmathsetmacro{\iyt}{\Yd+\qh+\vpad+\lh}

\pgfmathsetmacro{\nxl}{\ixl-\hpad}
\pgfmathsetmacro{\nxr}{\ixr+\hpad}
\pgfmathsetmacro{\nyb}{\Yc-\vpad}
\pgfmathsetmacro{\nyt}{\iyt+\vpad+\lh}

\pgfmathsetmacro{\dxl}{\nxl-\hpad}
\pgfmathsetmacro{\dxr}{\nxr+\hpad}
\pgfmathsetmacro{\dyb}{\Ydots-\vpad}
\pgfmathsetmacro{\dyt}{\nyt+\vpad+\lh}

\pgfmathsetmacro{\mxl}{\dxl-\hpad}
\pgfmathsetmacro{\mxr}{\dxr+\hpad}
\pgfmathsetmacro{\myb}{\Yb-\vpad}
\pgfmathsetmacro{\myt}{\dyt+\vpad+\lh}

\pgfmathsetmacro{\oxl}{\mxl-\hpad}
\pgfmathsetmacro{\oxr}{\mxr+\hpad}
\pgfmathsetmacro{\oyb}{\Ya-\vpad}
\pgfmathsetmacro{\oyt}{\myt+\vpad+\lh}

\fill[cGk!4,  rounded corners=14pt] (\oxl, \oyb) rectangle (\oxr, \oyt);
\draw[thick,  rounded corners=14pt, cGk]   (\oxl, \oyb) rectangle (\oxr, \oyt);

\fill[cGkm!4, rounded corners=12pt] (\mxl, \myb) rectangle (\mxr, \myt);
\draw[thick,  rounded corners=12pt, cGkm]  (\mxl, \myb) rectangle (\mxr, \myt);

\fill[cDots!4, rounded corners=10pt] (\dxl, \dyb) rectangle (\dxr, \dyt);
\draw[thick,  rounded corners=10pt,  cDots] (\dxl, \dyb) rectangle (\dxr, \dyt);

\fill[cG2!4, rounded corners=8pt] (\nxl, \nyb) rectangle (\nxr, \nyt);
\draw[thick, rounded corners=8pt,  cG2]   (\nxl, \nyb) rectangle (\nxr, \nyt);

\fill[cG1!4, rounded corners=6pt] (\ixl, \iyb) rectangle (\ixr, \iyt);
\draw[thick, rounded corners=6pt,  cG1]   (\ixl, \iyb) rectangle (\ixr, \iyt);

\node[anchor=north west, cGk,   font=\LARGE\bfseries] at (\oxl+0.25, \oyt-0.1) {$G_k$};
\node[anchor=north west, cGkm,  font=\LARGE\bfseries] at (\mxl+0.25, \myt-0.1) {$\trianglerighteq G_{k-1}$};
\node[anchor=north west, cDots, font=\LARGE\bfseries] at (\dxl+0.25, \dyt-0.1) {$\trianglerighteq \cdots$};
\node[anchor=north west, cG2,   font=\LARGE\bfseries] at (\nxl+0.25, \nyt-0.1) {$\trianglerighteq G_2$}; % NEW
\node[anchor=north west, cG1,   font=\LARGE\bfseries] at (\ixl+0.25, \iyt-0.1) {$\trianglerighteq G_1$};

\foreach \ypos/\lab in {\Ya/{G_k / G_{k-1}}, \Yb/{G_{k-1} / G_{k-2}}, \Yc/{G_2 / G_1}, \Yd/{G_1}} {
  \draw[thick, rounded corners=4pt, cQuot, fill=white, fill opacity=0.85]
    (\qcx-\qw/2, \ypos) rectangle (\qcx+\qw/2, \ypos+\qh);
  \node[cQuot!90!black, text height=1.5ex, text depth=0.25ex] at (\qcx, \ypos+\qh/2-0.06) {$\lab$};
}

\node[cQuot!90!black, text height=1.5ex, text depth=0.25ex] at (\qcx, \Ydots+\qh/2-0.06) {\vdots};

\draw[thick, -Triangle, cArr] (\qcx, \Ya - 0.55) -- (\qcx, \Ya - 0.05);
\draw[thick, -Triangle, cArr] (\qcx, \Ya+\qh+0.05) -- (\qcx, \Yb - 0.05);
\draw[thick, -Triangle, cArr] (\qcx, \Yb+\qh+0.05) -- (\qcx, \Ydots - 0.05);
\draw[thick, -Triangle, cArr] (\qcx, \Ydots+\qh+0.05) -- (\qcx, \Yc - 0.05);
\draw[thick, -Triangle, cArr] (\qcx, \Yc+\qh+0.05) -- (\qcx, \Yd - 0.05); % NEW

\newcommand{\rotsym}[1]{%
  \pgfmathsetmacro{\cy}{#1+\qh/2}%
  \pgfmathsetmacro{\rx}{\qcx+\qw/2+0.05}%
  
  \draw[cArr, thick, -Triangle]
    (\rx, {\cy - 0.15}) 
    .. controls (\rx + 0.35, {\cy - 0.15}) and (\rx + 0.35, {\cy + 0.15}) .. 
    (\rx, {\cy + 0.15});
}
\rotsym{\Ya}
\rotsym{\Yb}
\rotsym{\Yc}
\rotsym{\Yd} % NEW

\node[anchor=east, cArr!80!black] at (\oxl-0.2, \Ya+\qh/2) {layer $1$};
\node[anchor=east, cArr!80!black] at (\oxl-0.2, \Yb+\qh/2) {layer $2$};
\node[anchor=east, cArr!80!black] at (\oxl-0.2, \Ydots+\qh/2) {\vdots};
\node[anchor=east, cArr!80!black] at (\oxl-0.2, \Yc+\qh/2) {layer $k-1$}; % NEW
\node[anchor=east, cArr!80!black] at (\oxl-0.2, \Yd+\qh/2) {layer $k$};

\end{tikzpicture}
\end{document}

==> tikz/construction.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath, amssymb, amsthm}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, decorations.pathreplacing, calc, patterns, fit, backgrounds}

\input{header}

\begin{document}
\begin{tikzpicture}[>=Stealth, font=\LARGE]

\def\W{4.6}          % box width
\def\LW{3.8}         % layer width
\def\LH{1.0}         % layer height
\def\LX{0.4}         % layer x-offset
\def\Lbot{0.4}       % layer 1 bottom y
\def\gap{0.7}        % gap between layer 1 top and dashed box
\def\dashpad{0.2}     % dashed box padding around layers 2-k
\def\Ltwo{2.4}       % layer 2 bottom y
\def\Lk{5.6}         % layer k bottom y
\def\toppad{0.3}     % padding above dashed box to outer box top
\def\botpad{0.2}     % padding below layer 1 to outer box bottom
\def\sep{6.4}        % horizontal separation between panels

\pgfmathsetmacro{\dashbot}{\Ltwo - \dashpad}
\pgfmathsetmacro{\dashtop}{\Lk + \LH + \dashpad}
\pgfmathsetmacro{\H}{\dashtop + \toppad}
\pgfmathsetmacro{\midstate}{(\Ltwo + \LH + \Lk) / 2}

\definecolor{cOuter}{HTML}{196F3D}
\definecolor{cL1}{HTML}{2E86C1}
\definecolor{cL2}{HTML}{E74C3C}
\definecolor{cLk}{HTML}{8E44AD}
\definecolor{cDash}{HTML}{E74C3C}
\definecolor{cKappa}{HTML}{D35400}

\newcommand{\panel}[8]{
\begin{scope}[xshift=#1 cm]
  \draw[thick, rounded corners=6pt, cOuter] (0, 0) rectangle (\W, \H);
  \draw[thick, rounded corners=4pt, cL1, fill=cL1!8] (\LX, \Lbot) rectangle (\LX+\LW, \Lbot+\LH);
  \node[cL1!80!black] at (\LX+\LW/2, \Lbot+\LH/2) {state: $#2$};
  \draw[thick, rounded corners=5pt, dashed, cDash!60] (\LX-\dashpad, \dashbot) rectangle (\LX+\LW+\dashpad, \dashtop);
  \draw[thick, rounded corners=4pt, cL2, fill=cL2!8] (\LX, \Ltwo) rectangle (\LX+\LW, \Ltwo+\LH);
  \pgfmathsetmacro{\innerbot}{\Ltwo+\LH+0.15}
  \pgfmathsetmacro{\innertop}{\Lk-0.15}
  \pgfmathsetmacro{\innermid}{(\innerbot+\innertop)/2}
  \node at (\LX+\LW/2, {(\innerbot+\innermid)/2-0.1}) {$\vdots$};
  \node[cLk!80!black] at (\LX+\LW/2, \innermid) {state: $#3$};
  \node at (\LX+\LW/2, {(\innermid+\innertop)/2+0.3}) {$\vdots$};
  \draw[thick, rounded corners=4pt, cLk, fill=cLk!8] (\LX, \Lk) rectangle (\LX+\LW, \Lk+\LH);
  \node[anchor=south, cOuter] at (\W/2, \H+0.05) {state: $#4$};
  \if#51
    \node[anchor=east, cL1!80!black] at (-0.1, \Lbot+\LH/2) {layer $1$};
    \node[anchor=east, cL2!80!black] at (-0.1, \Ltwo+\LH/2) {layer $2$};
    \node[anchor=east] at (-0.6, {(\Ltwo+\LH+\Lk)/2+0.1}) {$\vdots$};
    \node[anchor=east, cLk!80!black] at (-0.1, \Lk+\LH/2) {layer $k$};
  \fi
  \if#61
    \draw[thick, ->, cKappa] (\W/2, \Lbot+\LH+0.05) -- (\W/2, \dashbot-0.05);
    \node[cKappa, right=2pt] at (\W/2, {\Lbot+\LH+(\dashbot-\Lbot-\LH)/2}) {$\kappa(h'\!,g)$};
  \fi
  \if#71
    \draw[thick, ->, gray!70!black] (\W/2, -0.35) -- (\W/2, -0.05);
    \node[gray!70!black] at (\W/2, -0.65) {$g = s(h)\,n$};
  \fi
  \node[font=\LARGE\bfseries] at (\W/2, -1.6) {(#8)};
\end{scope}
}

\panel{0}{h' \in H}{n' \in N}{g' = n'\,s(h') \in G}{1}{0}{1}{a}
\panel{\sep}{h'h}{n'}{n'\,s(h'h)}{0}{1}{0}{b}
\panel{2*\sep}{h'h}{n'\,\kappa(h'\!,g)}{n'\,\kappa(h'\!,g)\,s(h'h) = g'g}{0}{0}{0}{c}

\end{tikzpicture}
\end{document}

==> tikz/cosets.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath, amssymb, amsthm}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, decorations.pathreplacing, calc, patterns, fit, backgrounds}

\include{header}

\begin{document}
\begin{tikzpicture}[>=Stealth,font=\large]


\draw[very thick, blue!30] (0,0) circle (2.0);

\fill (0,0) circle (1.5pt);
\node[below right=1pt] at (0,0) {$c$};

\fill (90:2.0) circle (2.5pt);
\node[above=2pt] at (90:2.0) {$x_1$};
\node[text=blue!70!black, above=0pt] at (90:2.4) {$\dec(x_1) = G_{k-1}$};

\fill (30:2.0) circle (2.5pt);
\node[above right=0pt] at (30:2.0) {$x_2$};
\node[text=orange!70!black, above right=0pt] at (30:2.5) {$\dec(x_2) = a\,G_{k-1}$};

\fill (-30:2.0) circle (2.5pt);
\node[below right=0pt] at (-30:2.0) {$x_3$};
\node[text=green!50!black, below right=0pt] at (-30:2.5) {$\dec(x_3) = b\,G_{k-1}$};

\fill (-90:2.0) circle (2.5pt);
\node[below=2pt] at (-90:2.0) {$x_4$};
\node[text=blue!70!black, below=0pt] at (-90:2.4) {$\dec(x_4) = G_{k-1}$};

\fill (210:2.0) circle (2.5pt);
\node[below left=0pt] at (210:2.0) {$x_5$};
\node[text=orange!70!black, left=0pt] at (210:2.5) {$\dec(x_5) = a\,G_{k-1}$};

\fill (150:2.0) circle (2.5pt);
\node[above left=0pt] at (150:2.0) {$x_6$};
\node[text=green!50!black, above left=0pt] at (150:2.5) {$\dec(x_6) = b\,G_{k-1}$};


\begin{scope}[xshift=6cm, yshift=0.7cm]

\draw[thick, rounded corners] (0, -0.8) rectangle (6.7, 1.8);
\node[font=\bfseries] at (3.4, 2.15) {$G$};

\fill[blue!12, rounded corners] (0.2, -0.6) rectangle (2.1, 1.6);
\fill[orange!12, rounded corners] (2.4, -0.6) rectangle (4.3, 1.6);
\fill[green!12, rounded corners] (4.6, -0.6) rectangle (6.5, 1.6);

\draw[thick, blue!60, rounded corners] (0.2, -0.6) rectangle (2.1, 1.6);
\draw[thick, orange!60, rounded corners] (2.4, -0.6) rectangle (4.3, 1.6);
\draw[thick, green!60, rounded corners] (4.6, -0.6) rectangle (6.5, 1.6);

\node[font=\bfseries, blue!70!black] at (1.15, 1.15) {$G_{k-1}$};
\node[font=\bfseries, orange!70!black] at (3.35, 1.15) {$a\,G_{k-1}$};
\node[font=\bfseries, green!50!black] at (5.55, 1.15) {$b\,G_{k-1}$};

\node[] at (1.15, 0.3) {$e, g_1, \ldots$};
\node[] at (3.35, 0.3) {$a, ag_1, \ldots$};
\node[] at (5.55, 0.3) {$b, bg_1, \ldots$};

\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, blue!70!black]
    (0.2, -1.0) -- (2.1, -1.0) node[midway, below=5pt, text=blue!70!black] {$\dec([x_e])$};
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, orange!70!black]
    (2.4, -1.0) -- (4.3, -1.0) node[midway, below=5pt, text=orange!70!black] {$\dec([x_a])$};
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, green!50!black]
    (4.6, -1.0) -- (6.5, -1.0) node[midway, below=5pt, text=green!50!black] {$\dec([x_b])$};

\node[anchor=west] at (0, -2.4) {$[x_e] = \{x_1,\, x_4\}$};
\node[anchor=west] at (0, -3.0) {$[x_a] = \{x_2,\, x_5\}$};
\node[anchor=west] at (0, -3.6) {$[x_b] = \{x_3,\, x_6\}$};

\end{scope}

\end{tikzpicture}
\end{document}
